Parallel 3d shape optimization for cellular composites on large distributed-memory clusters

Skin modeling is an ongoing research area that highly benefits from modern parallel algorithms. This article aims at applying shape optimization to compute cell size and arrangement for elastic energy minimization of a cellular composite material model for the upper layer of the human skin. A gradient-penalized shape optimization algorithm is employed and tested on the distributed-memory cluster Hazel Hen, HLRS, Germany. The performance of the algorithm is studied in two benchmark tests. First, cell structures are optimized with respect to purely geometric aspects. The model is then extended such that the composite is optimized to withstand applied deformations. In both settings, the algorithm is investigated in terms of weak and strong scalability. The results for the geometric test reflect Kelvin's conjecture that the optimal space-filling design of cells with minimal surface is given by tetrakaidecahedrons. The PDE-constrained test case is chosen in order to demonstrate the influence of the deformation gradient penalization on fine inter-cellular channels in the composite and its influence on the multigrid convergence. A scaling study is presented for up to 12,288 cores and 3 billion DoFs.

==> (inline-0) <==
\begin{tikzpicture}[gnuplot]
\tikzset{every node/.append style={scale=1.50}}
\path (0.000,0.000) rectangle (16.500,8.750);
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (2.532,1.478)--(15.671,1.478);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (2.532,1.478)--(2.712,1.478);
\draw[gp path] (15.671,1.478)--(15.491,1.478);
\node[gp node right] at (2.256,1.478) {0E+00};
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (2.532,1.750)--(15.671,1.750);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (2.532,1.750)--(2.622,1.750);
\draw[gp path] (15.671,1.750)--(15.581,1.750);
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (2.532,2.023)--(15.671,2.023);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (2.532,2.023)--(2.622,2.023);
\draw[gp path] (15.671,2.023)--(15.581,2.023);
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (2.532,2.295)--(15.671,2.295);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (2.532,2.295)--(2.622,2.295);
\draw[gp path] (15.671,2.295)--(15.581,2.295);
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (2.532,2.567)--(15.671,2.567);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (2.532,2.567)--(2.622,2.567);
\draw[gp path] (15.671,2.567)--(15.581,2.567);
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (2.532,2.840)--(15.671,2.840);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (2.532,2.840)--(2.712,2.840);
\draw[gp path] (15.671,2.840)--(15.491,2.840);
\node[gp node right] at (2.256,2.840) {2E+05};
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (2.532,3.112)--(15.671,3.112);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (2.532,3.112)--(2.622,3.112);
\draw[gp path] (15.671,3.112)--(15.581,3.112);
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (2.532,3.385)--(15.671,3.385);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (2.532,3.385)--(2.622,3.385);
\draw[gp path] (15.671,3.385)--(15.581,3.385);
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (2.532,3.657)--(15.671,3.657);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (2.532,3.657)--(2.622,3.657);
\draw[gp path] (15.671,3.657)--(15.581,3.657);
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (2.532,3.929)--(15.671,3.929);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (2.532,3.929)--(2.622,3.929);
\draw[gp path] (15.671,3.929)--(15.581,3.929);
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (2.532,4.202)--(15.671,4.202);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (2.532,4.202)--(2.712,4.202);
\draw[gp path] (15.671,4.202)--(15.491,4.202);
\node[gp node right] at (2.256,4.202) {4E+05};
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (2.532,4.474)--(15.671,4.474);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (2.532,4.474)--(2.622,4.474);
\draw[gp path] (15.671,4.474)--(15.581,4.474);
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (2.532,4.746)--(15.671,4.746);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (2.532,4.746)--(2.622,4.746);
\draw[gp path] (15.671,4.746)--(15.581,4.746);
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (2.532,5.019)--(15.671,5.019);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (2.532,5.019)--(2.622,5.019);
\draw[gp path] (15.671,5.019)--(15.581,5.019);
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (2.532,5.291)--(15.671,5.291);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (2.532,5.291)--(2.622,5.291);
\draw[gp path] (15.671,5.291)--(15.581,5.291);
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (2.532,5.563)--(15.671,5.563);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (2.532,5.563)--(2.712,5.563);
\draw[gp path] (15.671,5.563)--(15.491,5.563);
\node[gp node right] at (2.256,5.563) {6E+05};
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (2.532,5.836)--(7.211,5.836);
\draw[gp path] (15.395,5.836)--(15.671,5.836);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (2.532,5.836)--(2.622,5.836);
\draw[gp path] (15.671,5.836)--(15.581,5.836);
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (2.532,6.108)--(7.211,6.108);
\draw[gp path] (15.395,6.108)--(15.671,6.108);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (2.532,6.108)--(2.622,6.108);
\draw[gp path] (15.671,6.108)--(15.581,6.108);
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (2.532,6.380)--(7.211,6.380);
\draw[gp path] (15.395,6.380)--(15.671,6.380);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (2.532,6.380)--(2.622,6.380);
\draw[gp path] (15.671,6.380)--(15.581,6.380);
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (2.532,6.653)--(7.211,6.653);
\draw[gp path] (15.395,6.653)--(15.671,6.653);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (2.532,6.653)--(2.622,6.653);
\draw[gp path] (15.671,6.653)--(15.581,6.653);
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (2.532,6.925)--(7.211,6.925);
\draw[gp path] (15.395,6.925)--(15.671,6.925);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (2.532,6.925)--(2.712,6.925);
\draw[gp path] (15.671,6.925)--(15.491,6.925);
\node[gp node right] at (2.256,6.925) {8E+05};
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (2.532,7.198)--(7.211,7.198);
\draw[gp path] (15.395,7.198)--(15.671,7.198);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (2.532,7.198)--(2.622,7.198);
\draw[gp path] (15.671,7.198)--(15.581,7.198);
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (2.532,7.470)--(7.211,7.470);
\draw[gp path] (15.395,7.470)--(15.671,7.470);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (2.532,7.470)--(2.622,7.470);
\draw[gp path] (15.671,7.470)--(15.581,7.470);
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (2.532,7.742)--(7.211,7.742);
\draw[gp path] (15.395,7.742)--(15.671,7.742);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (2.532,7.742)--(2.622,7.742);
\draw[gp path] (15.671,7.742)--(15.581,7.742);
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (2.532,8.015)--(7.211,8.015);
\draw[gp path] (15.395,8.015)--(15.671,8.015);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (2.532,8.015)--(2.622,8.015);
\draw[gp path] (15.671,8.015)--(15.581,8.015);
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (2.532,8.287)--(15.671,8.287);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (2.532,8.287)--(2.712,8.287);
\draw[gp path] (15.671,8.287)--(15.491,8.287);
\node[gp node right] at (2.256,8.287) {1E+06};
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (2.532,1.478)--(2.532,8.287);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (2.532,1.478)--(2.532,1.658);
\draw[gp path] (2.532,8.287)--(2.532,8.107);
\node[gp node center] at (2.532,1.016) {$0$};
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (3.992,1.478)--(3.992,8.287);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (3.992,1.478)--(3.992,1.658);
\draw[gp path] (3.992,8.287)--(3.992,8.107);
\node[gp node center] at (3.992,1.016) {$5$};
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (5.452,1.478)--(5.452,8.287);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.452,1.478)--(5.452,1.658);
\draw[gp path] (5.452,8.287)--(5.452,8.107);
\node[gp node center] at (5.452,1.016) {$10$};
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (6.912,1.478)--(6.912,8.287);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (6.912,1.478)--(6.912,1.658);
\draw[gp path] (6.912,8.287)--(6.912,8.107);
\node[gp node center] at (6.912,1.016) {$15$};
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (8.372,1.478)--(8.372,5.614);
\draw[gp path] (8.372,8.107)--(8.372,8.287);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (8.372,1.478)--(8.372,1.658);
\draw[gp path] (8.372,8.287)--(8.372,8.107);
\node[gp node center] at (8.372,1.016) {$20$};
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (9.831,1.478)--(9.831,5.614);
\draw[gp path] (9.831,8.107)--(9.831,8.287);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (9.831,1.478)--(9.831,1.658);
\draw[gp path] (9.831,8.287)--(9.831,8.107);
\node[gp node center] at (9.831,1.016) {$25$};
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (11.291,1.478)--(11.291,5.614);
\draw[gp path] (11.291,8.107)--(11.291,8.287);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (11.291,1.478)--(11.291,1.658);
\draw[gp path] (11.291,8.287)--(11.291,8.107);
\node[gp node center] at (11.291,1.016) {$30$};
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (12.751,1.478)--(12.751,5.614);
\draw[gp path] (12.751,8.107)--(12.751,8.287);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (12.751,1.478)--(12.751,1.658);
\draw[gp path] (12.751,8.287)--(12.751,8.107);
\node[gp node center] at (12.751,1.016) {$35$};
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (14.211,1.478)--(14.211,5.614);
\draw[gp path] (14.211,8.107)--(14.211,8.287);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (14.211,1.478)--(14.211,1.658);
\draw[gp path] (14.211,8.287)--(14.211,8.107);
\node[gp node center] at (14.211,1.016) {$40$};
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (15.671,1.478)--(15.671,8.287);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (15.671,1.478)--(15.671,1.658);
\draw[gp path] (15.671,8.287)--(15.671,8.107);
\node[gp node center] at (15.671,1.016) {$45$};
\draw[gp path] (2.532,8.287)--(2.532,1.478)--(15.671,1.478)--(15.671,8.287)--cycle;
\gpcolor{color=gp lt color border}
\node[gp node center,rotate=-270] at (-0.183,4.882) {Objective value};
\node[gp node center] at (9.101,0.323) {Optimization step};
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinewidth{1.00}
\draw[gp path] (7.211,5.614)--(7.211,8.107)--(15.395,8.107)--(15.395,5.614)--cycle;
\gpcolor{color=gp lt color border}
\node[gp node left] at (8.219,7.691) {{$J\; ({\scriptstyle = \nuElas \JElas + \nuVol \JVol + \nuPeri \JPeri}) $}};
\gpcolor{rgb color={0.000,0.800,0.733}}
\gpsetlinewidth{3.00}
\draw[gp path] (7.487,7.691)--(7.943,7.691);
\draw[gp path] (2.532,6.362)--(2.824,6.290)--(3.116,6.216)--(3.408,6.142)--(3.700,6.066)--(3.992,5.990)--(4.284,5.914)--(4.576,5.838)--(4.868,5.762)--(5.160,5.687)--(5.452,5.613)--(5.744,5.541)--(6.036,5.469)--(6.328,5.400)--(6.620,5.332)--(6.912,5.265)--(7.204,5.201)--(7.496,5.139)--(7.788,5.079)--(8.080,5.021)--(8.372,4.965)--(8.664,4.912)--(8.956,4.860)--(9.247,4.810)--(9.539,4.763)--(9.831,4.718)--(10.123,4.674)--(10.415,4.633)--(10.707,4.593)--(10.999,4.556)--(11.291,4.520)--(11.583,4.485)--(11.875,4.453)--(12.167,4.422)--(12.459,4.392)--(12.751,4.364)--(13.043,4.337)--(13.335,4.312)--(13.627,4.288)--(13.919,4.265)--(14.211,4.243)--(14.503,4.222)--(14.795,4.203)--(15.087,4.184)--(15.379,4.166);
\gpsetpointsize{5.20}
\gppoint{gp mark 1}{(2.532,6.362)}
\gppoint{gp mark 1}{(3.992,5.990)}
\gppoint{gp mark 1}{(5.452,5.613)}
\gppoint{gp mark 1}{(6.912,5.265)}
\gppoint{gp mark 1}{(8.372,4.965)}
\gppoint{gp mark 1}{(9.831,4.718)}
\gppoint{gp mark 1}{(11.291,4.520)}
\gppoint{gp mark 1}{(12.751,4.364)}
\gppoint{gp mark 1}{(14.211,4.243)}
\gppoint{gp mark 1}{(7.715,7.691)}
\gpcolor{color=gp lt color border}
\node[gp node left] at (8.219,7.137) {{$\nuElas \JElas \text{ (Energy)}$}};
\gpcolor{rgb color={0.000,0.800,0.133}}
\draw[gp path] (7.487,7.137)--(7.943,7.137);
\draw[gp path] (2.532,2.488)--(2.824,2.468)--(3.116,2.447)--(3.408,2.426)--(3.700,2.405)--(3.992,2.385)--(4.284,2.365)--(4.576,2.345)--(4.868,2.325)--(5.160,2.306)--(5.452,2.287)--(5.744,2.269)--(6.036,2.251)--(6.328,2.233)--(6.620,2.217)--(6.912,2.200)--(7.204,2.185)--(7.496,2.170)--(7.788,2.155)--(8.080,2.141)--(8.372,2.127)--(8.664,2.114)--(8.956,2.101)--(9.247,2.089)--(9.539,2.077)--(9.831,2.065)--(10.123,2.054)--(10.415,2.043)--(10.707,2.033)--(10.999,2.023)--(11.291,2.013)--(11.583,2.003)--(11.875,1.994)--(12.167,1.985)--(12.459,1.976)--(12.751,1.968)--(13.043,1.959)--(13.335,1.951)--(13.627,1.944)--(13.919,1.936)--(14.211,1.929)--(14.503,1.921)--(14.795,1.914)--(15.087,1.908)--(15.379,1.901);
\gppoint{gp mark 2}{(2.532,2.488)}
\gppoint{gp mark 2}{(3.992,2.385)}
\gppoint{gp mark 2}{(5.452,2.287)}
\gppoint{gp mark 2}{(6.912,2.200)}
\gppoint{gp mark 2}{(8.372,2.127)}
\gppoint{gp mark 2}{(9.831,2.065)}
\gppoint{gp mark 2}{(11.291,2.013)}
\gppoint{gp mark 2}{(12.751,1.968)}
\gppoint{gp mark 2}{(14.211,1.929)}
\gppoint{gp mark 2}{(7.715,7.137)}
\gpcolor{color=gp lt color border}
\node[gp node left] at (8.219,6.583) {{$\nuVol \JVol \;\;\;\;\text{ (Volume $\Omega_\text{out}$)}$}};
\gpcolor{rgb color={0.800,0.200,0.000}}
\draw[gp path] (7.487,6.583)--(7.943,6.583);
\draw[gp path] (2.532,4.530)--(2.824,4.449)--(3.116,4.366)--(3.408,4.281)--(3.700,4.196)--(3.992,4.110)--(4.284,4.023)--(4.576,3.937)--(4.868,3.850)--(5.160,3.765)--(5.452,3.680)--(5.744,3.596)--(6.036,3.513)--(6.328,3.432)--(6.620,3.352)--(6.912,3.275)--(7.204,3.199)--(7.496,3.125)--(7.788,3.054)--(8.080,2.984)--(8.372,2.917)--(8.664,2.853)--(8.956,2.791)--(9.247,2.731)--(9.539,2.673)--(9.831,2.618)--(10.123,2.565)--(10.415,2.514)--(10.707,2.466)--(10.999,2.419)--(11.291,2.375)--(11.583,2.333)--(11.875,2.293)--(12.167,2.255)--(12.459,2.219)--(12.751,2.184)--(13.043,2.151)--(13.335,2.120)--(13.627,2.091)--(13.919,2.063)--(14.211,2.036)--(14.503,2.011)--(14.795,1.987)--(15.087,1.964)--(15.379,1.943);
\gppoint{gp mark 3}{(2.532,4.530)}
\gppoint{gp mark 3}{(3.992,4.110)}
\gppoint{gp mark 3}{(5.452,3.680)}
\gppoint{gp mark 3}{(6.912,3.275)}
\gppoint{gp mark 3}{(8.372,2.917)}
\gppoint{gp mark 3}{(9.831,2.618)}
\gppoint{gp mark 3}{(11.291,2.375)}
\gppoint{gp mark 3}{(12.751,2.184)}
\gppoint{gp mark 3}{(14.211,2.036)}
\gppoint{gp mark 3}{(7.715,6.583)}
\gpcolor{color=gp lt color border}
\node[gp node left] at (8.219,6.029) {{$\nuPeri \JPeri \;\;\text{ (Perimeter)}$}};
\gpcolor{rgb color={0.800,0.533,0.000}}
\draw[gp path] (7.487,6.029)--(7.943,6.029);
\draw[gp path] (2.532,2.299)--(2.824,2.330)--(3.116,2.360)--(3.408,2.390)--(3.700,2.421)--(3.992,2.451)--(4.284,2.482)--(4.576,2.512)--(4.868,2.543)--(5.160,2.573)--(5.452,2.603)--(5.744,2.632)--(6.036,2.662)--(6.328,2.690)--(6.620,2.719)--(6.912,2.746)--(7.204,2.774)--(7.496,2.800)--(7.788,2.826)--(8.080,2.852)--(8.372,2.877)--(8.664,2.901)--(8.956,2.924)--(9.247,2.947)--(9.539,2.969)--(9.831,2.991)--(10.123,3.012)--(10.415,3.032)--(10.707,3.051)--(10.999,3.070)--(11.291,3.088)--(11.583,3.105)--(11.875,3.122)--(12.167,3.138)--(12.459,3.153)--(12.751,3.168)--(13.043,3.183)--(13.335,3.196)--(13.627,3.209)--(13.919,3.222)--(14.211,3.234)--(14.503,3.246)--(14.795,3.257)--(15.087,3.268)--(15.379,3.278);
\gppoint{gp mark 4}{(2.532,2.299)}
\gppoint{gp mark 4}{(3.992,2.451)}
\gppoint{gp mark 4}{(5.452,2.603)}
\gppoint{gp mark 4}{(6.912,2.746)}
\gppoint{gp mark 4}{(8.372,2.877)}
\gppoint{gp mark 4}{(9.831,2.991)}
\gppoint{gp mark 4}{(11.291,3.088)}
\gppoint{gp mark 4}{(12.751,3.168)}
\gppoint{gp mark 4}{(14.211,3.234)}
\gppoint{gp mark 4}{(7.715,6.029)}
\gpdefrectangularnode{gp plot 1}{\pgfpoint{2.532cm}{1.478cm}}{\pgfpoint{15.671cm}{8.287cm}}
\end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}[gnuplot]
\tikzset{every node/.append style={scale=1.50}}
\path (0.000,0.000) rectangle (12.500,8.750);
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (1.980,1.478)--(11.671,1.478);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.980,1.478)--(2.160,1.478);
\draw[gp path] (11.671,1.478)--(11.491,1.478);
\node[gp node right] at (1.704,1.478) {$0$};
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (1.980,1.673)--(11.671,1.673);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.980,1.673)--(2.070,1.673);
\draw[gp path] (11.671,1.673)--(11.581,1.673);
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (1.980,1.867)--(11.671,1.867);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.980,1.867)--(2.070,1.867);
\draw[gp path] (11.671,1.867)--(11.581,1.867);
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (1.980,2.062)--(11.671,2.062);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.980,2.062)--(2.070,2.062);
\draw[gp path] (11.671,2.062)--(11.581,2.062);
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (1.980,2.256)--(11.671,2.256);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.980,2.256)--(2.070,2.256);
\draw[gp path] (11.671,2.256)--(11.581,2.256);
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (1.980,2.451)--(11.671,2.451);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.980,2.451)--(2.160,2.451);
\draw[gp path] (11.671,2.451)--(11.491,2.451);
\node[gp node right] at (1.704,2.451) {$50$};
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (1.980,2.645)--(11.671,2.645);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.980,2.645)--(2.070,2.645);
\draw[gp path] (11.671,2.645)--(11.581,2.645);
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (1.980,2.840)--(11.671,2.840);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.980,2.840)--(2.070,2.840);
\draw[gp path] (11.671,2.840)--(11.581,2.840);
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (1.980,3.034)--(11.671,3.034);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.980,3.034)--(2.070,3.034);
\draw[gp path] (11.671,3.034)--(11.581,3.034);
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (1.980,3.229)--(11.671,3.229);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.980,3.229)--(2.070,3.229);
\draw[gp path] (11.671,3.229)--(11.581,3.229);
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (1.980,3.423)--(11.671,3.423);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.980,3.423)--(2.160,3.423);
\draw[gp path] (11.671,3.423)--(11.491,3.423);
\node[gp node right] at (1.704,3.423) {$100$};
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (1.980,3.618)--(11.671,3.618);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.980,3.618)--(2.070,3.618);
\draw[gp path] (11.671,3.618)--(11.581,3.618);
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (1.980,3.813)--(11.671,3.813);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.980,3.813)--(2.070,3.813);
\draw[gp path] (11.671,3.813)--(11.581,3.813);
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (1.980,4.007)--(11.671,4.007);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.980,4.007)--(2.070,4.007);
\draw[gp path] (11.671,4.007)--(11.581,4.007);
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (1.980,4.202)--(11.671,4.202);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.980,4.202)--(2.070,4.202);
\draw[gp path] (11.671,4.202)--(11.581,4.202);
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (1.980,4.396)--(11.671,4.396);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.980,4.396)--(2.160,4.396);
\draw[gp path] (11.671,4.396)--(11.491,4.396);
\node[gp node right] at (1.704,4.396) {$150$};
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (1.980,4.591)--(11.671,4.591);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.980,4.591)--(2.070,4.591);
\draw[gp path] (11.671,4.591)--(11.581,4.591);
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (1.980,4.785)--(11.671,4.785);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.980,4.785)--(2.070,4.785);
\draw[gp path] (11.671,4.785)--(11.581,4.785);
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (1.980,4.980)--(11.671,4.980);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.980,4.980)--(2.070,4.980);
\draw[gp path] (11.671,4.980)--(11.581,4.980);
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (1.980,5.174)--(11.671,5.174);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.980,5.174)--(2.070,5.174);
\draw[gp path] (11.671,5.174)--(11.581,5.174);
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (1.980,5.369)--(11.671,5.369);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.980,5.369)--(2.160,5.369);
\draw[gp path] (11.671,5.369)--(11.491,5.369);
\node[gp node right] at (1.704,5.369) {$200$};
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (1.980,5.563)--(11.671,5.563);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.980,5.563)--(2.070,5.563);
\draw[gp path] (11.671,5.563)--(11.581,5.563);
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (1.980,5.758)--(11.671,5.758);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.980,5.758)--(2.070,5.758);
\draw[gp path] (11.671,5.758)--(11.581,5.758);
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (1.980,5.952)--(11.671,5.952);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.980,5.952)--(2.070,5.952);
\draw[gp path] (11.671,5.952)--(11.581,5.952);
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (1.980,6.147)--(11.671,6.147);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.980,6.147)--(2.070,6.147);
\draw[gp path] (11.671,6.147)--(11.581,6.147);
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (1.980,6.342)--(11.671,6.342);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.980,6.342)--(2.160,6.342);
\draw[gp path] (11.671,6.342)--(11.491,6.342);
\node[gp node right] at (1.704,6.342) {$250$};
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (1.980,6.536)--(2.256,6.536);
\draw[gp path] (6.024,6.536)--(11.671,6.536);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.980,6.536)--(2.070,6.536);
\draw[gp path] (11.671,6.536)--(11.581,6.536);
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (1.980,6.731)--(2.256,6.731);
\draw[gp path] (6.024,6.731)--(11.671,6.731);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.980,6.731)--(2.070,6.731);
\draw[gp path] (11.671,6.731)--(11.581,6.731);
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (1.980,6.925)--(2.256,6.925);
\draw[gp path] (6.024,6.925)--(11.671,6.925);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.980,6.925)--(2.070,6.925);
\draw[gp path] (11.671,6.925)--(11.581,6.925);
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (1.980,7.120)--(2.256,7.120);
\draw[gp path] (6.024,7.120)--(11.671,7.120);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.980,7.120)--(2.070,7.120);
\draw[gp path] (11.671,7.120)--(11.581,7.120);
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (1.980,7.314)--(2.256,7.314);
\draw[gp path] (6.024,7.314)--(11.671,7.314);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.980,7.314)--(2.160,7.314);
\draw[gp path] (11.671,7.314)--(11.491,7.314);
\node[gp node right] at (1.704,7.314) {$300$};
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (1.980,7.509)--(2.256,7.509);
\draw[gp path] (6.024,7.509)--(11.671,7.509);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.980,7.509)--(2.070,7.509);
\draw[gp path] (11.671,7.509)--(11.581,7.509);
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (1.980,7.703)--(2.256,7.703);
\draw[gp path] (6.024,7.703)--(11.671,7.703);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.980,7.703)--(2.070,7.703);
\draw[gp path] (11.671,7.703)--(11.581,7.703);
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (1.980,7.898)--(2.256,7.898);
\draw[gp path] (6.024,7.898)--(11.671,7.898);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.980,7.898)--(2.070,7.898);
\draw[gp path] (11.671,7.898)--(11.581,7.898);
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (1.980,8.092)--(2.256,8.092);
\draw[gp path] (6.024,8.092)--(11.671,8.092);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.980,8.092)--(2.070,8.092);
\draw[gp path] (11.671,8.092)--(11.581,8.092);
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (1.980,8.287)--(11.671,8.287);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.980,8.287)--(2.160,8.287);
\draw[gp path] (11.671,8.287)--(11.491,8.287);
\node[gp node right] at (1.704,8.287) {$350$};
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (1.980,1.478)--(1.980,8.287);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.980,1.478)--(1.980,1.658);
\draw[gp path] (1.980,8.287)--(1.980,8.107);
\node[gp node center] at (1.980,1.016) {$0$};
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (3.057,1.478)--(3.057,6.490);
\draw[gp path] (3.057,8.107)--(3.057,8.287);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (3.057,1.478)--(3.057,1.658);
\draw[gp path] (3.057,8.287)--(3.057,8.107);
\node[gp node center] at (3.057,1.016) {$5$};
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (4.134,1.478)--(4.134,6.490);
\draw[gp path] (4.134,8.107)--(4.134,8.287);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (4.134,1.478)--(4.134,1.658);
\draw[gp path] (4.134,8.287)--(4.134,8.107);
\node[gp node center] at (4.134,1.016) {$10$};
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (5.210,1.478)--(5.210,6.490);
\draw[gp path] (5.210,8.107)--(5.210,8.287);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.210,1.478)--(5.210,1.658);
\draw[gp path] (5.210,8.287)--(5.210,8.107);
\node[gp node center] at (5.210,1.016) {$15$};
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (6.287,1.478)--(6.287,8.287);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (6.287,1.478)--(6.287,1.658);
\draw[gp path] (6.287,8.287)--(6.287,8.107);
\node[gp node center] at (6.287,1.016) {$20$};
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (7.364,1.478)--(7.364,8.287);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (7.364,1.478)--(7.364,1.658);
\draw[gp path] (7.364,8.287)--(7.364,8.107);
\node[gp node center] at (7.364,1.016) {$25$};
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (8.441,1.478)--(8.441,8.287);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (8.441,1.478)--(8.441,1.658);
\draw[gp path] (8.441,8.287)--(8.441,8.107);
\node[gp node center] at (8.441,1.016) {$30$};
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (9.517,1.478)--(9.517,8.287);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (9.517,1.478)--(9.517,1.658);
\draw[gp path] (9.517,8.287)--(9.517,8.107);
\node[gp node center] at (9.517,1.016) {$35$};
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (10.594,1.478)--(10.594,8.287);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (10.594,1.478)--(10.594,1.658);
\draw[gp path] (10.594,8.287)--(10.594,8.107);
\node[gp node center] at (10.594,1.016) {$40$};
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (11.671,1.478)--(11.671,8.287);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (11.671,1.478)--(11.671,1.658);
\draw[gp path] (11.671,8.287)--(11.671,8.107);
\node[gp node center] at (11.671,1.016) {$45$};
\draw[gp path] (1.980,8.287)--(1.980,1.478)--(11.671,1.478)--(11.671,8.287)--cycle;
\gpcolor{color=gp lt color border}
\node[gp node center,rotate=-270] at (-0.183,4.882) {{Iteration count linear solver (avg)}};
\node[gp node center] at (6.825,0.323) {Optimization step};
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinewidth{1.00}
\draw[gp path] (2.256,6.490)--(2.256,8.107)--(6.024,8.107)--(6.024,6.490)--cycle;
\gpcolor{color=gp lt color border}
\node[gp node left] at (3.264,7.760) {$b = 0.01$};
\gpcolor{rgb color={0.800,0.000,0.663}}
\gpsetdashtype{gp dt 1}
\gpsetlinewidth{3.00}
\draw[gp path] (2.532,7.760)--(2.988,7.760);
\draw[gp path] (1.980,1.626)--(2.195,1.663)--(2.411,1.653)--(2.626,1.700)--(2.841,1.659)--(3.057,1.661)--(3.272,1.657)--(3.487,1.649)--(3.703,1.644)--(3.918,1.657)--(4.134,1.681)--(4.349,1.703)--(4.564,1.692)--(4.780,1.708)--(4.995,1.729)--(5.210,1.812)--(5.426,2.171)--(5.641,1.837)--(5.856,2.263)--(6.072,2.173)--(6.287,2.237)--(6.502,2.416)--(6.718,3.100)--(6.933,2.566)--(7.149,3.254)--(7.364,3.382)--(7.579,2.941)--(7.795,3.036)--(8.010,3.528)--(8.225,4.404)--(8.441,4.525)--(8.656,4.234)--(8.871,5.910)--(9.087,4.609)--(9.302,4.579)--(9.517,5.753)--(9.733,7.754)--(9.948,7.354);
\gpsetpointsize{5.20}
\gppoint{gp mark 1}{(1.980,1.626)}
\gppoint{gp mark 1}{(2.195,1.663)}
\gppoint{gp mark 1}{(2.411,1.653)}
\gppoint{gp mark 1}{(2.626,1.700)}
\gppoint{gp mark 1}{(2.841,1.659)}
\gppoint{gp mark 1}{(3.057,1.661)}
\gppoint{gp mark 1}{(3.272,1.657)}
\gppoint{gp mark 1}{(3.487,1.649)}
\gppoint{gp mark 1}{(3.703,1.644)}
\gppoint{gp mark 1}{(3.918,1.657)}
\gppoint{gp mark 1}{(4.134,1.681)}
\gppoint{gp mark 1}{(4.349,1.703)}
\gppoint{gp mark 1}{(4.564,1.692)}
\gppoint{gp mark 1}{(4.780,1.708)}
\gppoint{gp mark 1}{(4.995,1.729)}
\gppoint{gp mark 1}{(5.210,1.812)}
\gppoint{gp mark 1}{(5.426,2.171)}
\gppoint{gp mark 1}{(5.641,1.837)}
\gppoint{gp mark 1}{(5.856,2.263)}
\gppoint{gp mark 1}{(6.072,2.173)}
\gppoint{gp mark 1}{(6.287,2.237)}
\gppoint{gp mark 1}{(6.502,2.416)}
\gppoint{gp mark 1}{(6.718,3.100)}
\gppoint{gp mark 1}{(6.933,2.566)}
\gppoint{gp mark 1}{(7.149,3.254)}
\gppoint{gp mark 1}{(7.364,3.382)}
\gppoint{gp mark 1}{(7.579,2.941)}
\gppoint{gp mark 1}{(7.795,3.036)}
\gppoint{gp mark 1}{(8.010,3.528)}
\gppoint{gp mark 1}{(8.225,4.404)}
\gppoint{gp mark 1}{(8.441,4.525)}
\gppoint{gp mark 1}{(8.656,4.234)}
\gppoint{gp mark 1}{(8.871,5.910)}
\gppoint{gp mark 1}{(9.087,4.609)}
\gppoint{gp mark 1}{(9.302,4.579)}
\gppoint{gp mark 1}{(9.517,5.753)}
\gppoint{gp mark 1}{(9.733,7.754)}
\gppoint{gp mark 1}{(9.948,7.354)}
\gppoint{gp mark 1}{(2.760,7.760)}
\gpcolor{color=gp lt color border}
\node[gp node left] at (3.264,7.298) {$b = 0.001$};
\gpcolor{rgb color={0.000,0.263,0.800}}
\draw[gp path] (2.532,7.298)--(2.988,7.298);
\draw[gp path] (1.980,1.625)--(2.195,1.631)--(2.411,1.639)--(2.626,1.639)--(2.841,1.653)--(3.057,1.659)--(3.272,1.664)--(3.487,1.670)--(3.703,1.675)--(3.918,1.686)--(4.134,1.695)--(4.349,1.698)--(4.564,1.700)--(4.780,1.726)--(4.995,1.731)--(5.210,1.733)--(5.426,1.743)--(5.641,1.753)--(5.856,1.767)--(6.072,1.804)--(6.287,1.831)--(6.502,1.913)--(6.718,1.938)--(6.933,2.064)--(7.149,2.186)--(7.364,2.319)--(7.579,2.225)--(7.795,2.324)--(8.010,2.361)--(8.225,2.475)--(8.441,2.434)--(8.656,2.641)--(8.871,2.708)--(9.087,3.021)--(9.302,3.296)--(9.517,3.106)--(9.733,4.247)--(9.948,4.567)--(10.164,4.532)--(10.379,6.082)--(10.594,5.103)--(10.810,6.089)--(11.025,7.031)--(11.240,6.894);
\gppoint{gp mark 1}{(1.980,1.625)}
\gppoint{gp mark 1}{(2.195,1.631)}
\gppoint{gp mark 1}{(2.411,1.639)}
\gppoint{gp mark 1}{(2.626,1.639)}
\gppoint{gp mark 1}{(2.841,1.653)}
\gppoint{gp mark 1}{(3.057,1.659)}
\gppoint{gp mark 1}{(3.272,1.664)}
\gppoint{gp mark 1}{(3.487,1.670)}
\gppoint{gp mark 1}{(3.703,1.675)}
\gppoint{gp mark 1}{(3.918,1.686)}
\gppoint{gp mark 1}{(4.134,1.695)}
\gppoint{gp mark 1}{(4.349,1.698)}
\gppoint{gp mark 1}{(4.564,1.700)}
\gppoint{gp mark 1}{(4.780,1.726)}
\gppoint{gp mark 1}{(4.995,1.731)}
\gppoint{gp mark 1}{(5.210,1.733)}
\gppoint{gp mark 1}{(5.426,1.743)}
\gppoint{gp mark 1}{(5.641,1.753)}
\gppoint{gp mark 1}{(5.856,1.767)}
\gppoint{gp mark 1}{(6.072,1.804)}
\gppoint{gp mark 1}{(6.287,1.831)}
\gppoint{gp mark 1}{(6.502,1.913)}
\gppoint{gp mark 1}{(6.718,1.938)}
\gppoint{gp mark 1}{(6.933,2.064)}
\gppoint{gp mark 1}{(7.149,2.186)}
\gppoint{gp mark 1}{(7.364,2.319)}
\gppoint{gp mark 1}{(7.579,2.225)}
\gppoint{gp mark 1}{(7.795,2.324)}
\gppoint{gp mark 1}{(8.010,2.361)}
\gppoint{gp mark 1}{(8.225,2.475)}
\gppoint{gp mark 1}{(8.441,2.434)}
\gppoint{gp mark 1}{(8.656,2.641)}
\gppoint{gp mark 1}{(8.871,2.708)}
\gppoint{gp mark 1}{(9.087,3.021)}
\gppoint{gp mark 1}{(9.302,3.296)}
\gppoint{gp mark 1}{(9.517,3.106)}
\gppoint{gp mark 1}{(9.733,4.247)}
\gppoint{gp mark 1}{(9.948,4.567)}
\gppoint{gp mark 1}{(10.164,4.532)}
\gppoint{gp mark 1}{(10.379,6.082)}
\gppoint{gp mark 1}{(10.594,5.103)}
\gppoint{gp mark 1}{(10.810,6.089)}
\gppoint{gp mark 1}{(11.025,7.031)}
\gppoint{gp mark 1}{(11.240,6.894)}
\gppoint{gp mark 1}{(2.760,7.298)}
\gpcolor{color=gp lt color border}
\node[gp node left] at (3.264,6.836) {$b = 0.00001$};
\gpcolor{rgb color={0.329,0.000,0.800}}
\draw[gp path] (2.532,6.836)--(2.988,6.836);
\draw[gp path] (1.980,1.625)--(2.195,1.631)--(2.411,1.639)--(2.626,1.642)--(2.841,1.653)--(3.057,1.659)--(3.272,1.664)--(3.487,1.670)--(3.703,1.675)--(3.918,1.686)--(4.134,1.695)--(4.349,1.698)--(4.564,1.700)--(4.780,1.726)--(4.995,1.731)--(5.210,1.733)--(5.426,1.743)--(5.641,1.753)--(5.856,1.775)--(6.072,1.811)--(6.287,1.826)--(6.502,1.896)--(6.718,1.933)--(6.933,2.052)--(7.149,2.208)--(7.364,2.237)--(7.579,2.225)--(7.795,2.307)--(8.010,2.353)--(8.225,2.531)--(8.441,2.492)--(8.656,2.621)--(8.871,2.653)--(9.087,2.910)--(9.302,3.119)--(9.517,3.140)--(9.733,4.225)--(9.948,4.690)--(10.164,4.986)--(10.379,5.965)--(10.594,4.902)--(10.810,5.968)--(11.025,6.063)--(11.240,6.930);
\gppoint{gp mark 1}{(1.980,1.625)}
\gppoint{gp mark 1}{(2.195,1.631)}
\gppoint{gp mark 1}{(2.411,1.639)}
\gppoint{gp mark 1}{(2.626,1.642)}
\gppoint{gp mark 1}{(2.841,1.653)}
\gppoint{gp mark 1}{(3.057,1.659)}
\gppoint{gp mark 1}{(3.272,1.664)}
\gppoint{gp mark 1}{(3.487,1.670)}
\gppoint{gp mark 1}{(3.703,1.675)}
\gppoint{gp mark 1}{(3.918,1.686)}
\gppoint{gp mark 1}{(4.134,1.695)}
\gppoint{gp mark 1}{(4.349,1.698)}
\gppoint{gp mark 1}{(4.564,1.700)}
\gppoint{gp mark 1}{(4.780,1.726)}
\gppoint{gp mark 1}{(4.995,1.731)}
\gppoint{gp mark 1}{(5.210,1.733)}
\gppoint{gp mark 1}{(5.426,1.743)}
\gppoint{gp mark 1}{(5.641,1.753)}
\gppoint{gp mark 1}{(5.856,1.775)}
\gppoint{gp mark 1}{(6.072,1.811)}
\gppoint{gp mark 1}{(6.287,1.826)}
\gppoint{gp mark 1}{(6.502,1.896)}
\gppoint{gp mark 1}{(6.718,1.933)}
\gppoint{gp mark 1}{(6.933,2.052)}
\gppoint{gp mark 1}{(7.149,2.208)}
\gppoint{gp mark 1}{(7.364,2.237)}
\gppoint{gp mark 1}{(7.579,2.225)}
\gppoint{gp mark 1}{(7.795,2.307)}
\gppoint{gp mark 1}{(8.010,2.353)}
\gppoint{gp mark 1}{(8.225,2.531)}
\gppoint{gp mark 1}{(8.441,2.492)}
\gppoint{gp mark 1}{(8.656,2.621)}
\gppoint{gp mark 1}{(8.871,2.653)}
\gppoint{gp mark 1}{(9.087,2.910)}
\gppoint{gp mark 1}{(9.302,3.119)}
\gppoint{gp mark 1}{(9.517,3.140)}
\gppoint{gp mark 1}{(9.733,4.225)}
\gppoint{gp mark 1}{(9.948,4.690)}
\gppoint{gp mark 1}{(10.164,4.986)}
\gppoint{gp mark 1}{(10.379,5.965)}
\gppoint{gp mark 1}{(10.594,4.902)}
\gppoint{gp mark 1}{(10.810,5.968)}
\gppoint{gp mark 1}{(11.025,6.063)}
\gppoint{gp mark 1}{(11.240,6.930)}
\gppoint{gp mark 1}{(2.760,6.836)}
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.980cm}{1.478cm}}{\pgfpoint{11.671cm}{8.287cm}}
\end{tikzpicture}
\begin{tikzpicture}[gnuplot]
\tikzset{every node/.append style={scale=1.50}}
\path (0.000,0.000) rectangle (12.500,8.750);
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (1.704,1.478)--(11.671,1.478);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.704,1.478)--(1.884,1.478);
\draw[gp path] (11.671,1.478)--(11.491,1.478);
\node[gp node right] at (1.428,1.478) {$5$};
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (1.704,1.750)--(11.671,1.750);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.704,1.750)--(1.794,1.750);
\draw[gp path] (11.671,1.750)--(11.581,1.750);
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (1.704,2.023)--(11.671,2.023);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.704,2.023)--(1.794,2.023);
\draw[gp path] (11.671,2.023)--(11.581,2.023);
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (1.704,2.295)--(11.671,2.295);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.704,2.295)--(1.794,2.295);
\draw[gp path] (11.671,2.295)--(11.581,2.295);
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (1.704,2.567)--(11.671,2.567);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.704,2.567)--(1.794,2.567);
\draw[gp path] (11.671,2.567)--(11.581,2.567);
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (1.704,2.840)--(11.671,2.840);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.704,2.840)--(1.884,2.840);
\draw[gp path] (11.671,2.840)--(11.491,2.840);
\node[gp node right] at (1.428,2.840) {$10$};
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (1.704,3.112)--(11.671,3.112);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.704,3.112)--(1.794,3.112);
\draw[gp path] (11.671,3.112)--(11.581,3.112);
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (1.704,3.385)--(11.671,3.385);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.704,3.385)--(1.794,3.385);
\draw[gp path] (11.671,3.385)--(11.581,3.385);
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (1.704,3.657)--(11.671,3.657);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.704,3.657)--(1.794,3.657);
\draw[gp path] (11.671,3.657)--(11.581,3.657);
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (1.704,3.929)--(11.671,3.929);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.704,3.929)--(1.794,3.929);
\draw[gp path] (11.671,3.929)--(11.581,3.929);
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (1.704,4.202)--(11.671,4.202);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.704,4.202)--(1.884,4.202);
\draw[gp path] (11.671,4.202)--(11.491,4.202);
\node[gp node right] at (1.428,4.202) {$15$};
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (1.704,4.474)--(11.671,4.474);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.704,4.474)--(1.794,4.474);
\draw[gp path] (11.671,4.474)--(11.581,4.474);
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (1.704,4.746)--(11.671,4.746);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.704,4.746)--(1.794,4.746);
\draw[gp path] (11.671,4.746)--(11.581,4.746);
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (1.704,5.019)--(11.671,5.019);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.704,5.019)--(1.794,5.019);
\draw[gp path] (11.671,5.019)--(11.581,5.019);
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (1.704,5.291)--(11.671,5.291);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.704,5.291)--(1.794,5.291);
\draw[gp path] (11.671,5.291)--(11.581,5.291);
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (1.704,5.563)--(11.671,5.563);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.704,5.563)--(1.884,5.563);
\draw[gp path] (11.671,5.563)--(11.491,5.563);
\node[gp node right] at (1.428,5.563) {$20$};
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (1.704,5.836)--(11.671,5.836);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.704,5.836)--(1.794,5.836);
\draw[gp path] (11.671,5.836)--(11.581,5.836);
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (1.704,6.108)--(11.671,6.108);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.704,6.108)--(1.794,6.108);
\draw[gp path] (11.671,6.108)--(11.581,6.108);
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (1.704,6.380)--(11.671,6.380);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.704,6.380)--(1.794,6.380);
\draw[gp path] (11.671,6.380)--(11.581,6.380);
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (1.704,6.653)--(1.980,6.653);
\draw[gp path] (5.748,6.653)--(11.671,6.653);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.704,6.653)--(1.794,6.653);
\draw[gp path] (11.671,6.653)--(11.581,6.653);
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (1.704,6.925)--(1.980,6.925);
\draw[gp path] (5.748,6.925)--(11.671,6.925);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.704,6.925)--(1.884,6.925);
\draw[gp path] (11.671,6.925)--(11.491,6.925);
\node[gp node right] at (1.428,6.925) {$25$};
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (1.704,7.198)--(1.980,7.198);
\draw[gp path] (5.748,7.198)--(11.671,7.198);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.704,7.198)--(1.794,7.198);
\draw[gp path] (11.671,7.198)--(11.581,7.198);
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (1.704,7.470)--(1.980,7.470);
\draw[gp path] (5.748,7.470)--(11.671,7.470);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.704,7.470)--(1.794,7.470);
\draw[gp path] (11.671,7.470)--(11.581,7.470);
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (1.704,7.742)--(1.980,7.742);
\draw[gp path] (5.748,7.742)--(11.671,7.742);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.704,7.742)--(1.794,7.742);
\draw[gp path] (11.671,7.742)--(11.581,7.742);
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (1.704,8.015)--(1.980,8.015);
\draw[gp path] (5.748,8.015)--(11.671,8.015);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.704,8.015)--(1.794,8.015);
\draw[gp path] (11.671,8.015)--(11.581,8.015);
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (1.704,8.287)--(11.671,8.287);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.704,8.287)--(1.884,8.287);
\draw[gp path] (11.671,8.287)--(11.491,8.287);
\node[gp node right] at (1.428,8.287) {$30$};
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (1.704,1.478)--(1.704,8.287);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.704,1.478)--(1.704,1.658);
\draw[gp path] (1.704,8.287)--(1.704,8.107);
\node[gp node center] at (1.704,1.016) {$0$};
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (2.811,1.478)--(2.811,6.490);
\draw[gp path] (2.811,8.107)--(2.811,8.287);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (2.811,1.478)--(2.811,1.658);
\draw[gp path] (2.811,8.287)--(2.811,8.107);
\node[gp node center] at (2.811,1.016) {$5$};
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (3.919,1.478)--(3.919,6.490);
\draw[gp path] (3.919,8.107)--(3.919,8.287);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (3.919,1.478)--(3.919,1.658);
\draw[gp path] (3.919,8.287)--(3.919,8.107);
\node[gp node center] at (3.919,1.016) {$10$};
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (5.026,1.478)--(5.026,6.490);
\draw[gp path] (5.026,8.107)--(5.026,8.287);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.026,1.478)--(5.026,1.658);
\draw[gp path] (5.026,8.287)--(5.026,8.107);
\node[gp node center] at (5.026,1.016) {$15$};
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (6.134,1.478)--(6.134,8.287);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (6.134,1.478)--(6.134,1.658);
\draw[gp path] (6.134,8.287)--(6.134,8.107);
\node[gp node center] at (6.134,1.016) {$20$};
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (7.241,1.478)--(7.241,8.287);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (7.241,1.478)--(7.241,1.658);
\draw[gp path] (7.241,8.287)--(7.241,8.107);
\node[gp node center] at (7.241,1.016) {$25$};
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (8.349,1.478)--(8.349,8.287);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (8.349,1.478)--(8.349,1.658);
\draw[gp path] (8.349,8.287)--(8.349,8.107);
\node[gp node center] at (8.349,1.016) {$30$};
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (9.456,1.478)--(9.456,8.287);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (9.456,1.478)--(9.456,1.658);
\draw[gp path] (9.456,8.287)--(9.456,8.107);
\node[gp node center] at (9.456,1.016) {$35$};
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (10.564,1.478)--(10.564,8.287);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (10.564,1.478)--(10.564,1.658);
\draw[gp path] (10.564,8.287)--(10.564,8.107);
\node[gp node center] at (10.564,1.016) {$40$};
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (11.671,1.478)--(11.671,8.287);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (11.671,1.478)--(11.671,1.658);
\draw[gp path] (11.671,8.287)--(11.671,8.107);
\node[gp node center] at (11.671,1.016) {$45$};
\draw[gp path] (1.704,8.287)--(1.704,1.478)--(11.671,1.478)--(11.671,8.287)--cycle;
\gpcolor{color=gp lt color border}
\node[gp node center,rotate=-270] at (-0.183,4.882) {Iteration count nonlinear solver};
\node[gp node center] at (6.687,0.323) {Optimization step};
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinewidth{1.00}
\draw[gp path] (1.980,6.490)--(1.980,8.107)--(5.748,8.107)--(5.748,6.490)--cycle;
\gpcolor{color=gp lt color border}
\node[gp node left] at (2.988,7.760) {$b = 0.01$};
\gpcolor{rgb color={0.800,0.000,0.663}}
\gpsetdashtype{gp dt 1}
\gpsetlinewidth{3.00}
\draw[gp path] (2.256,7.760)--(2.712,7.760);
\draw[gp path] (1.704,2.295)--(1.925,2.840)--(2.147,3.112)--(2.368,2.840)--(2.590,2.840)--(2.811,2.840)--(3.033,2.567)--(3.254,2.840)--(3.476,3.112)--(3.697,3.112)--(3.919,2.567)--(4.140,2.567)--(4.362,2.840)--(4.583,3.112)--(4.805,3.385)--(5.026,3.385)--(5.248,3.112)--(5.469,3.657)--(5.691,3.385)--(5.912,3.385)--(6.134,3.385)--(6.355,3.657)--(6.577,3.657)--(6.798,3.929)--(7.020,3.929)--(7.241,3.657)--(7.463,3.929)--(7.684,3.929)--(7.906,3.929)--(8.127,3.929)--(8.349,3.929)--(8.570,3.929)--(8.792,4.202)--(9.013,4.474)--(9.235,4.746)--(9.456,7.470)--(9.678,5.019)--(9.899,5.291);
\gpsetpointsize{5.20}
\gppoint{gp mark 1}{(1.704,2.295)}
\gppoint{gp mark 1}{(1.925,2.840)}
\gppoint{gp mark 1}{(2.147,3.112)}
\gppoint{gp mark 1}{(2.368,2.840)}
\gppoint{gp mark 1}{(2.590,2.840)}
\gppoint{gp mark 1}{(2.811,2.840)}
\gppoint{gp mark 1}{(3.033,2.567)}
\gppoint{gp mark 1}{(3.254,2.840)}
\gppoint{gp mark 1}{(3.476,3.112)}
\gppoint{gp mark 1}{(3.697,3.112)}
\gppoint{gp mark 1}{(3.919,2.567)}
\gppoint{gp mark 1}{(4.140,2.567)}
\gppoint{gp mark 1}{(4.362,2.840)}
\gppoint{gp mark 1}{(4.583,3.112)}
\gppoint{gp mark 1}{(4.805,3.385)}
\gppoint{gp mark 1}{(5.026,3.385)}
\gppoint{gp mark 1}{(5.248,3.112)}
\gppoint{gp mark 1}{(5.469,3.657)}
\gppoint{gp mark 1}{(5.691,3.385)}
\gppoint{gp mark 1}{(5.912,3.385)}
\gppoint{gp mark 1}{(6.134,3.385)}
\gppoint{gp mark 1}{(6.355,3.657)}
\gppoint{gp mark 1}{(6.577,3.657)}
\gppoint{gp mark 1}{(6.798,3.929)}
\gppoint{gp mark 1}{(7.020,3.929)}
\gppoint{gp mark 1}{(7.241,3.657)}
\gppoint{gp mark 1}{(7.463,3.929)}
\gppoint{gp mark 1}{(7.684,3.929)}
\gppoint{gp mark 1}{(7.906,3.929)}
\gppoint{gp mark 1}{(8.127,3.929)}
\gppoint{gp mark 1}{(8.349,3.929)}
\gppoint{gp mark 1}{(8.570,3.929)}
\gppoint{gp mark 1}{(8.792,4.202)}
\gppoint{gp mark 1}{(9.013,4.474)}
\gppoint{gp mark 1}{(9.235,4.746)}
\gppoint{gp mark 1}{(9.456,7.470)}
\gppoint{gp mark 1}{(9.678,5.019)}
\gppoint{gp mark 1}{(9.899,5.291)}
\gppoint{gp mark 1}{(2.484,7.760)}
\gpcolor{color=gp lt color border}
\node[gp node left] at (2.988,7.298) {$b = 0.001$};
\gpcolor{rgb color={0.329,0.000,0.800}}
\draw[gp path] (2.256,7.298)--(2.712,7.298);
\draw[gp path] (1.704,2.023)--(1.925,2.023)--(2.147,2.023)--(2.368,2.023)--(2.590,2.023)--(2.811,2.023)--(3.033,2.023)--(3.254,2.023)--(3.476,2.023)--(3.697,2.023)--(3.919,2.023)--(4.140,2.023)--(4.362,2.023)--(4.583,2.295)--(4.805,2.295)--(5.026,2.295)--(5.248,2.295)--(5.469,2.295)--(5.691,2.295)--(5.912,2.295)--(6.134,2.295)--(6.355,2.295)--(6.577,2.295)--(6.798,2.295)--(7.020,2.295)--(7.241,2.295)--(7.463,2.295)--(7.684,2.295)--(7.906,2.295)--(8.127,2.295)--(8.349,2.295)--(8.570,2.567)--(8.792,2.567)--(9.013,2.567)--(9.235,2.567)--(9.456,2.567)--(9.678,2.567)--(9.899,2.567)--(10.121,2.840)--(10.342,2.567)--(10.564,2.567)--(10.785,2.567)--(11.007,2.567)--(11.228,2.840);
\gppoint{gp mark 1}{(1.704,2.023)}
\gppoint{gp mark 1}{(1.925,2.023)}
\gppoint{gp mark 1}{(2.147,2.023)}
\gppoint{gp mark 1}{(2.368,2.023)}
\gppoint{gp mark 1}{(2.590,2.023)}
\gppoint{gp mark 1}{(2.811,2.023)}
\gppoint{gp mark 1}{(3.033,2.023)}
\gppoint{gp mark 1}{(3.254,2.023)}
\gppoint{gp mark 1}{(3.476,2.023)}
\gppoint{gp mark 1}{(3.697,2.023)}
\gppoint{gp mark 1}{(3.919,2.023)}
\gppoint{gp mark 1}{(4.140,2.023)}
\gppoint{gp mark 1}{(4.362,2.023)}
\gppoint{gp mark 1}{(4.583,2.295)}
\gppoint{gp mark 1}{(4.805,2.295)}
\gppoint{gp mark 1}{(5.026,2.295)}
\gppoint{gp mark 1}{(5.248,2.295)}
\gppoint{gp mark 1}{(5.469,2.295)}
\gppoint{gp mark 1}{(5.691,2.295)}
\gppoint{gp mark 1}{(5.912,2.295)}
\gppoint{gp mark 1}{(6.134,2.295)}
\gppoint{gp mark 1}{(6.355,2.295)}
\gppoint{gp mark 1}{(6.577,2.295)}
\gppoint{gp mark 1}{(6.798,2.295)}
\gppoint{gp mark 1}{(7.020,2.295)}
\gppoint{gp mark 1}{(7.241,2.295)}
\gppoint{gp mark 1}{(7.463,2.295)}
\gppoint{gp mark 1}{(7.684,2.295)}
\gppoint{gp mark 1}{(7.906,2.295)}
\gppoint{gp mark 1}{(8.127,2.295)}
\gppoint{gp mark 1}{(8.349,2.295)}
\gppoint{gp mark 1}{(8.570,2.567)}
\gppoint{gp mark 1}{(8.792,2.567)}
\gppoint{gp mark 1}{(9.013,2.567)}
\gppoint{gp mark 1}{(9.235,2.567)}
\gppoint{gp mark 1}{(9.456,2.567)}
\gppoint{gp mark 1}{(9.678,2.567)}
\gppoint{gp mark 1}{(9.899,2.567)}
\gppoint{gp mark 1}{(10.121,2.840)}
\gppoint{gp mark 1}{(10.342,2.567)}
\gppoint{gp mark 1}{(10.564,2.567)}
\gppoint{gp mark 1}{(10.785,2.567)}
\gppoint{gp mark 1}{(11.007,2.567)}
\gppoint{gp mark 1}{(11.228,2.840)}
\gppoint{gp mark 1}{(2.484,7.298)}
\gpcolor{color=gp lt color border}
\node[gp node left] at (2.988,6.836) {$b = 0.00001$};
\gpcolor{rgb color={0.000,0.263,0.800}}
\draw[gp path] (2.256,6.836)--(2.712,6.836);
\draw[gp path] (1.704,2.023)--(1.925,2.023)--(2.147,2.023)--(2.368,2.023)--(2.590,2.023)--(2.811,2.023)--(3.033,2.023)--(3.254,2.023)--(3.476,2.023)--(3.697,2.023)--(3.919,2.023)--(4.140,2.023)--(4.362,2.023)--(4.583,2.295)--(4.805,2.295)--(5.026,2.295)--(5.248,2.295)--(5.469,2.295)--(5.691,2.295)--(5.912,2.295)--(6.134,2.295)--(6.355,2.295)--(6.577,2.295)--(6.798,2.295)--(7.020,2.295)--(7.241,2.295)--(7.463,2.295)--(7.684,2.295)--(7.906,2.295)--(8.127,2.295)--(8.349,2.295)--(8.570,2.295)--(8.792,2.295)--(9.013,2.295)--(9.235,2.567)--(9.456,2.567)--(9.678,2.567)--(9.899,2.567)--(10.121,2.567)--(10.342,2.567)--(10.564,2.567)--(10.785,2.567)--(11.007,2.567)--(11.228,2.567);
\gppoint{gp mark 1}{(1.704,2.023)}
\gppoint{gp mark 1}{(1.925,2.023)}
\gppoint{gp mark 1}{(2.147,2.023)}
\gppoint{gp mark 1}{(2.368,2.023)}
\gppoint{gp mark 1}{(2.590,2.023)}
\gppoint{gp mark 1}{(2.811,2.023)}
\gppoint{gp mark 1}{(3.033,2.023)}
\gppoint{gp mark 1}{(3.254,2.023)}
\gppoint{gp mark 1}{(3.476,2.023)}
\gppoint{gp mark 1}{(3.697,2.023)}
\gppoint{gp mark 1}{(3.919,2.023)}
\gppoint{gp mark 1}{(4.140,2.023)}
\gppoint{gp mark 1}{(4.362,2.023)}
\gppoint{gp mark 1}{(4.583,2.295)}
\gppoint{gp mark 1}{(4.805,2.295)}
\gppoint{gp mark 1}{(5.026,2.295)}
\gppoint{gp mark 1}{(5.248,2.295)}
\gppoint{gp mark 1}{(5.469,2.295)}
\gppoint{gp mark 1}{(5.691,2.295)}
\gppoint{gp mark 1}{(5.912,2.295)}
\gppoint{gp mark 1}{(6.134,2.295)}
\gppoint{gp mark 1}{(6.355,2.295)}
\gppoint{gp mark 1}{(6.577,2.295)}
\gppoint{gp mark 1}{(6.798,2.295)}
\gppoint{gp mark 1}{(7.020,2.295)}
\gppoint{gp mark 1}{(7.241,2.295)}
\gppoint{gp mark 1}{(7.463,2.295)}
\gppoint{gp mark 1}{(7.684,2.295)}
\gppoint{gp mark 1}{(7.906,2.295)}
\gppoint{gp mark 1}{(8.127,2.295)}
\gppoint{gp mark 1}{(8.349,2.295)}
\gppoint{gp mark 1}{(8.570,2.295)}
\gppoint{gp mark 1}{(8.792,2.295)}
\gppoint{gp mark 1}{(9.013,2.295)}
\gppoint{gp mark 1}{(9.235,2.567)}
\gppoint{gp mark 1}{(9.456,2.567)}
\gppoint{gp mark 1}{(9.678,2.567)}
\gppoint{gp mark 1}{(9.899,2.567)}
\gppoint{gp mark 1}{(10.121,2.567)}
\gppoint{gp mark 1}{(10.342,2.567)}
\gppoint{gp mark 1}{(10.564,2.567)}
\gppoint{gp mark 1}{(10.785,2.567)}
\gppoint{gp mark 1}{(11.007,2.567)}
\gppoint{gp mark 1}{(11.228,2.567)}
\gppoint{gp mark 1}{(2.484,6.836)}
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.704cm}{1.478cm}}{\pgfpoint{11.671cm}{8.287cm}}
\end{tikzpicture}
\begin{tikzpicture}[gnuplot]
\tikzset{every node/.append style={scale=1.50}}
\path (0.000,0.000) rectangle (12.500,8.750);
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (1.980,1.478)--(11.671,1.478);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.980,1.478)--(2.160,1.478);
\draw[gp path] (11.671,1.478)--(11.491,1.478);
\node[gp node right] at (1.704,1.478) {$0$};
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (1.980,1.750)--(7.627,1.750);
\draw[gp path] (11.395,1.750)--(11.671,1.750);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.980,1.750)--(2.070,1.750);
\draw[gp path] (11.671,1.750)--(11.581,1.750);
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (1.980,2.023)--(7.627,2.023);
\draw[gp path] (11.395,2.023)--(11.671,2.023);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.980,2.023)--(2.070,2.023);
\draw[gp path] (11.671,2.023)--(11.581,2.023);
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (1.980,2.295)--(7.627,2.295);
\draw[gp path] (11.395,2.295)--(11.671,2.295);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.980,2.295)--(2.070,2.295);
\draw[gp path] (11.671,2.295)--(11.581,2.295);
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (1.980,2.567)--(7.627,2.567);
\draw[gp path] (11.395,2.567)--(11.671,2.567);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.980,2.567)--(2.070,2.567);
\draw[gp path] (11.671,2.567)--(11.581,2.567);
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (1.980,2.840)--(7.627,2.840);
\draw[gp path] (11.395,2.840)--(11.671,2.840);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.980,2.840)--(2.160,2.840);
\draw[gp path] (11.671,2.840)--(11.491,2.840);
\node[gp node right] at (1.704,2.840) {$20$};
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (1.980,3.112)--(7.627,3.112);
\draw[gp path] (11.395,3.112)--(11.671,3.112);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.980,3.112)--(2.070,3.112);
\draw[gp path] (11.671,3.112)--(11.581,3.112);
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (1.980,3.385)--(11.671,3.385);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.980,3.385)--(2.070,3.385);
\draw[gp path] (11.671,3.385)--(11.581,3.385);
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (1.980,3.657)--(11.671,3.657);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.980,3.657)--(2.070,3.657);
\draw[gp path] (11.671,3.657)--(11.581,3.657);
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (1.980,3.929)--(11.671,3.929);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.980,3.929)--(2.070,3.929);
\draw[gp path] (11.671,3.929)--(11.581,3.929);
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (1.980,4.202)--(11.671,4.202);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.980,4.202)--(2.160,4.202);
\draw[gp path] (11.671,4.202)--(11.491,4.202);
\node[gp node right] at (1.704,4.202) {$40$};
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (1.980,4.474)--(11.671,4.474);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.980,4.474)--(2.070,4.474);
\draw[gp path] (11.671,4.474)--(11.581,4.474);
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (1.980,4.746)--(11.671,4.746);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.980,4.746)--(2.070,4.746);
\draw[gp path] (11.671,4.746)--(11.581,4.746);
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (1.980,5.019)--(11.671,5.019);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.980,5.019)--(2.070,5.019);
\draw[gp path] (11.671,5.019)--(11.581,5.019);
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (1.980,5.291)--(11.671,5.291);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.980,5.291)--(2.070,5.291);
\draw[gp path] (11.671,5.291)--(11.581,5.291);
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (1.980,5.563)--(11.671,5.563);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.980,5.563)--(2.160,5.563);
\draw[gp path] (11.671,5.563)--(11.491,5.563);
\node[gp node right] at (1.704,5.563) {$60$};
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (1.980,5.836)--(11.671,5.836);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.980,5.836)--(2.070,5.836);
\draw[gp path] (11.671,5.836)--(11.581,5.836);
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (1.980,6.108)--(11.671,6.108);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.980,6.108)--(2.070,6.108);
\draw[gp path] (11.671,6.108)--(11.581,6.108);
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (1.980,6.380)--(11.671,6.380);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.980,6.380)--(2.070,6.380);
\draw[gp path] (11.671,6.380)--(11.581,6.380);
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (1.980,6.653)--(11.671,6.653);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.980,6.653)--(2.070,6.653);
\draw[gp path] (11.671,6.653)--(11.581,6.653);
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (1.980,6.925)--(11.671,6.925);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.980,6.925)--(2.160,6.925);
\draw[gp path] (11.671,6.925)--(11.491,6.925);
\node[gp node right] at (1.704,6.925) {$80$};
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (1.980,7.198)--(11.671,7.198);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.980,7.198)--(2.070,7.198);
\draw[gp path] (11.671,7.198)--(11.581,7.198);
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (1.980,7.470)--(11.671,7.470);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.980,7.470)--(2.070,7.470);
\draw[gp path] (11.671,7.470)--(11.581,7.470);
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (1.980,7.742)--(11.671,7.742);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.980,7.742)--(2.070,7.742);
\draw[gp path] (11.671,7.742)--(11.581,7.742);
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (1.980,8.015)--(11.671,8.015);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.980,8.015)--(2.070,8.015);
\draw[gp path] (11.671,8.015)--(11.581,8.015);
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (1.980,8.287)--(11.671,8.287);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.980,8.287)--(2.160,8.287);
\draw[gp path] (11.671,8.287)--(11.491,8.287);
\node[gp node right] at (1.704,8.287) {$100$};
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (1.980,1.478)--(1.980,8.287);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.980,1.478)--(1.980,1.658);
\draw[gp path] (1.980,8.287)--(1.980,8.107);
\node[gp node center] at (1.980,1.016) {$0$};
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (3.057,1.478)--(3.057,8.287);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (3.057,1.478)--(3.057,1.658);
\draw[gp path] (3.057,8.287)--(3.057,8.107);
\node[gp node center] at (3.057,1.016) {$5$};
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (4.134,1.478)--(4.134,8.287);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (4.134,1.478)--(4.134,1.658);
\draw[gp path] (4.134,8.287)--(4.134,8.107);
\node[gp node center] at (4.134,1.016) {$10$};
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (5.210,1.478)--(5.210,8.287);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.210,1.478)--(5.210,1.658);
\draw[gp path] (5.210,8.287)--(5.210,8.107);
\node[gp node center] at (5.210,1.016) {$15$};
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (6.287,1.478)--(6.287,8.287);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (6.287,1.478)--(6.287,1.658);
\draw[gp path] (6.287,8.287)--(6.287,8.107);
\node[gp node center] at (6.287,1.016) {$20$};
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (7.364,1.478)--(7.364,8.287);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (7.364,1.478)--(7.364,1.658);
\draw[gp path] (7.364,8.287)--(7.364,8.107);
\node[gp node center] at (7.364,1.016) {$25$};
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (8.441,1.478)--(8.441,1.658);
\draw[gp path] (8.441,3.275)--(8.441,8.287);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (8.441,1.478)--(8.441,1.658);
\draw[gp path] (8.441,8.287)--(8.441,8.107);
\node[gp node center] at (8.441,1.016) {$30$};
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (9.517,1.478)--(9.517,1.658);
\draw[gp path] (9.517,3.275)--(9.517,8.287);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (9.517,1.478)--(9.517,1.658);
\draw[gp path] (9.517,8.287)--(9.517,8.107);
\node[gp node center] at (9.517,1.016) {$35$};
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (10.594,1.478)--(10.594,1.658);
\draw[gp path] (10.594,3.275)--(10.594,8.287);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (10.594,1.478)--(10.594,1.658);
\draw[gp path] (10.594,8.287)--(10.594,8.107);
\node[gp node center] at (10.594,1.016) {$40$};
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (11.671,1.478)--(11.671,8.287);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (11.671,1.478)--(11.671,1.658);
\draw[gp path] (11.671,8.287)--(11.671,8.107);
\node[gp node center] at (11.671,1.016) {$45$};
\draw[gp path] (1.980,8.287)--(1.980,1.478)--(11.671,1.478)--(11.671,8.287)--cycle;
\gpcolor{color=gp lt color border}
\node[gp node center,rotate=-270] at (-0.183,4.882) {Iteration count (linear elasticity)};
\node[gp node center] at (6.825,0.323) {Optimization step};
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinewidth{1.00}
\draw[gp path] (7.627,1.658)--(7.627,3.275)--(11.395,3.275)--(11.395,1.658)--cycle;
\gpcolor{color=gp lt color border}
\node[gp node left] at (8.635,2.928) {$b = 0.01$};
\gpcolor{rgb color={0.800,0.000,0.663}}
\gpsetdashtype{gp dt 1}
\gpsetlinewidth{3.00}
\draw[gp path] (7.903,2.928)--(8.359,2.928);
\draw[gp path] (1.980,4.542)--(2.195,4.610)--(2.411,4.474)--(2.626,4.814)--(2.841,4.474)--(3.057,4.678)--(3.272,4.678)--(3.487,4.610)--(3.703,4.678)--(3.918,4.610)--(4.134,4.610)--(4.349,4.746)--(4.564,4.474)--(4.780,4.678)--(4.995,5.087)--(5.210,4.746)--(5.426,4.542)--(5.641,4.338)--(5.856,4.474)--(6.072,4.610)--(6.287,4.746)--(6.502,5.223)--(6.718,5.359)--(6.933,4.951)--(7.149,5.087)--(7.364,5.087)--(7.579,5.768)--(7.795,5.563)--(8.010,5.700)--(8.225,5.427)--(8.441,5.087)--(8.656,5.359)--(8.871,5.291)--(9.087,5.087)--(9.302,5.087)--(9.517,5.427)--(9.733,5.563)--(9.948,5.768)--(10.164,6.040);
\gpsetpointsize{5.20}
\gppoint{gp mark 1}{(1.980,4.542)}
\gppoint{gp mark 1}{(2.195,4.610)}
\gppoint{gp mark 1}{(2.411,4.474)}
\gppoint{gp mark 1}{(2.626,4.814)}
\gppoint{gp mark 1}{(2.841,4.474)}
\gppoint{gp mark 1}{(3.057,4.678)}
\gppoint{gp mark 1}{(3.272,4.678)}
\gppoint{gp mark 1}{(3.487,4.610)}
\gppoint{gp mark 1}{(3.703,4.678)}
\gppoint{gp mark 1}{(3.918,4.610)}
\gppoint{gp mark 1}{(4.134,4.610)}
\gppoint{gp mark 1}{(4.349,4.746)}
\gppoint{gp mark 1}{(4.564,4.474)}
\gppoint{gp mark 1}{(4.780,4.678)}
\gppoint{gp mark 1}{(4.995,5.087)}
\gppoint{gp mark 1}{(5.210,4.746)}
\gppoint{gp mark 1}{(5.426,4.542)}
\gppoint{gp mark 1}{(5.641,4.338)}
\gppoint{gp mark 1}{(5.856,4.474)}
\gppoint{gp mark 1}{(6.072,4.610)}
\gppoint{gp mark 1}{(6.287,4.746)}
\gppoint{gp mark 1}{(6.502,5.223)}
\gppoint{gp mark 1}{(6.718,5.359)}
\gppoint{gp mark 1}{(6.933,4.951)}
\gppoint{gp mark 1}{(7.149,5.087)}
\gppoint{gp mark 1}{(7.364,5.087)}
\gppoint{gp mark 1}{(7.579,5.768)}
\gppoint{gp mark 1}{(7.795,5.563)}
\gppoint{gp mark 1}{(8.010,5.700)}
\gppoint{gp mark 1}{(8.225,5.427)}
\gppoint{gp mark 1}{(8.441,5.087)}
\gppoint{gp mark 1}{(8.656,5.359)}
\gppoint{gp mark 1}{(8.871,5.291)}
\gppoint{gp mark 1}{(9.087,5.087)}
\gppoint{gp mark 1}{(9.302,5.087)}
\gppoint{gp mark 1}{(9.517,5.427)}
\gppoint{gp mark 1}{(9.733,5.563)}
\gppoint{gp mark 1}{(9.948,5.768)}
\gppoint{gp mark 1}{(10.164,6.040)}
\gppoint{gp mark 1}{(8.131,2.928)}
\gpcolor{color=gp lt color border}
\node[gp node left] at (8.635,2.466) {$b = 0.001$};
\gpcolor{rgb color={0.329,0.000,0.800}}
\draw[gp path] (7.903,2.466)--(8.359,2.466);
\draw[gp path] (1.980,4.542)--(2.195,4.610)--(2.411,4.474)--(2.626,4.814)--(2.841,4.474)--(3.057,4.678)--(3.272,4.678)--(3.487,4.610)--(3.703,4.746)--(3.918,4.610)--(4.134,4.610)--(4.349,4.746)--(4.564,4.746)--(4.780,4.746)--(4.995,4.814)--(5.210,4.951)--(5.426,4.678)--(5.641,4.542)--(5.856,4.610)--(6.072,4.610)--(6.287,5.155)--(6.502,5.087)--(6.718,5.223)--(6.933,5.427)--(7.149,5.291)--(7.364,5.495)--(7.579,5.631)--(7.795,5.631)--(8.010,5.631)--(8.225,5.700)--(8.441,5.291)--(8.656,5.359)--(8.871,5.087)--(9.087,5.087)--(9.302,5.427)--(9.517,5.427)--(9.733,5.427)--(9.948,6.040)--(10.164,5.768)--(10.379,5.972)--(10.594,5.563)--(10.810,5.836)--(11.025,5.836)--(11.240,5.904)--(11.456,6.108);
\gppoint{gp mark 1}{(1.980,4.542)}
\gppoint{gp mark 1}{(2.195,4.610)}
\gppoint{gp mark 1}{(2.411,4.474)}
\gppoint{gp mark 1}{(2.626,4.814)}
\gppoint{gp mark 1}{(2.841,4.474)}
\gppoint{gp mark 1}{(3.057,4.678)}
\gppoint{gp mark 1}{(3.272,4.678)}
\gppoint{gp mark 1}{(3.487,4.610)}
\gppoint{gp mark 1}{(3.703,4.746)}
\gppoint{gp mark 1}{(3.918,4.610)}
\gppoint{gp mark 1}{(4.134,4.610)}
\gppoint{gp mark 1}{(4.349,4.746)}
\gppoint{gp mark 1}{(4.564,4.746)}
\gppoint{gp mark 1}{(4.780,4.746)}
\gppoint{gp mark 1}{(4.995,4.814)}
\gppoint{gp mark 1}{(5.210,4.951)}
\gppoint{gp mark 1}{(5.426,4.678)}
\gppoint{gp mark 1}{(5.641,4.542)}
\gppoint{gp mark 1}{(5.856,4.610)}
\gppoint{gp mark 1}{(6.072,4.610)}
\gppoint{gp mark 1}{(6.287,5.155)}
\gppoint{gp mark 1}{(6.502,5.087)}
\gppoint{gp mark 1}{(6.718,5.223)}
\gppoint{gp mark 1}{(6.933,5.427)}
\gppoint{gp mark 1}{(7.149,5.291)}
\gppoint{gp mark 1}{(7.364,5.495)}
\gppoint{gp mark 1}{(7.579,5.631)}
\gppoint{gp mark 1}{(7.795,5.631)}
\gppoint{gp mark 1}{(8.010,5.631)}
\gppoint{gp mark 1}{(8.225,5.700)}
\gppoint{gp mark 1}{(8.441,5.291)}
\gppoint{gp mark 1}{(8.656,5.359)}
\gppoint{gp mark 1}{(8.871,5.087)}
\gppoint{gp mark 1}{(9.087,5.087)}
\gppoint{gp mark 1}{(9.302,5.427)}
\gppoint{gp mark 1}{(9.517,5.427)}
\gppoint{gp mark 1}{(9.733,5.427)}
\gppoint{gp mark 1}{(9.948,6.040)}
\gppoint{gp mark 1}{(10.164,5.768)}
\gppoint{gp mark 1}{(10.379,5.972)}
\gppoint{gp mark 1}{(10.594,5.563)}
\gppoint{gp mark 1}{(10.810,5.836)}
\gppoint{gp mark 1}{(11.025,5.836)}
\gppoint{gp mark 1}{(11.240,5.904)}
\gppoint{gp mark 1}{(11.456,6.108)}
\gppoint{gp mark 1}{(8.131,2.466)}
\gpcolor{color=gp lt color border}
\node[gp node left] at (8.635,2.004) {$b = 0.00001$};
\gpcolor{rgb color={0.000,0.263,0.800}}
\draw[gp path] (7.903,2.004)--(8.359,2.004);
\draw[gp path] (1.980,4.542)--(2.195,4.610)--(2.411,4.474)--(2.626,4.814)--(2.841,4.474)--(3.057,4.678)--(3.272,4.678)--(3.487,4.610)--(3.703,4.746)--(3.918,4.610)--(4.134,4.610)--(4.349,4.746)--(4.564,4.746)--(4.780,4.746)--(4.995,4.814)--(5.210,4.951)--(5.426,4.678)--(5.641,4.542)--(5.856,4.610)--(6.072,4.610)--(6.287,5.155)--(6.502,5.087)--(6.718,5.223)--(6.933,5.427)--(7.149,5.155)--(7.364,5.495)--(7.579,5.631)--(7.795,5.631)--(8.010,5.427)--(8.225,5.563)--(8.441,5.291)--(8.656,5.359)--(8.871,5.087)--(9.087,5.087)--(9.302,5.427)--(9.517,5.427)--(9.733,5.427)--(9.948,5.972)--(10.164,5.768)--(10.379,5.904)--(10.594,5.563)--(10.810,5.836)--(11.025,5.836)--(11.240,5.904)--(11.456,6.108);
\gppoint{gp mark 1}{(1.980,4.542)}
\gppoint{gp mark 1}{(2.195,4.610)}
\gppoint{gp mark 1}{(2.411,4.474)}
\gppoint{gp mark 1}{(2.626,4.814)}
\gppoint{gp mark 1}{(2.841,4.474)}
\gppoint{gp mark 1}{(3.057,4.678)}
\gppoint{gp mark 1}{(3.272,4.678)}
\gppoint{gp mark 1}{(3.487,4.610)}
\gppoint{gp mark 1}{(3.703,4.746)}
\gppoint{gp mark 1}{(3.918,4.610)}
\gppoint{gp mark 1}{(4.134,4.610)}
\gppoint{gp mark 1}{(4.349,4.746)}
\gppoint{gp mark 1}{(4.564,4.746)}
\gppoint{gp mark 1}{(4.780,4.746)}
\gppoint{gp mark 1}{(4.995,4.814)}
\gppoint{gp mark 1}{(5.210,4.951)}
\gppoint{gp mark 1}{(5.426,4.678)}
\gppoint{gp mark 1}{(5.641,4.542)}
\gppoint{gp mark 1}{(5.856,4.610)}
\gppoint{gp mark 1}{(6.072,4.610)}
\gppoint{gp mark 1}{(6.287,5.155)}
\gppoint{gp mark 1}{(6.502,5.087)}
\gppoint{gp mark 1}{(6.718,5.223)}
\gppoint{gp mark 1}{(6.933,5.427)}
\gppoint{gp mark 1}{(7.149,5.155)}
\gppoint{gp mark 1}{(7.364,5.495)}
\gppoint{gp mark 1}{(7.579,5.631)}
\gppoint{gp mark 1}{(7.795,5.631)}
\gppoint{gp mark 1}{(8.010,5.427)}
\gppoint{gp mark 1}{(8.225,5.563)}
\gppoint{gp mark 1}{(8.441,5.291)}
\gppoint{gp mark 1}{(8.656,5.359)}
\gppoint{gp mark 1}{(8.871,5.087)}
\gppoint{gp mark 1}{(9.087,5.087)}
\gppoint{gp mark 1}{(9.302,5.427)}
\gppoint{gp mark 1}{(9.517,5.427)}
\gppoint{gp mark 1}{(9.733,5.427)}
\gppoint{gp mark 1}{(9.948,5.972)}
\gppoint{gp mark 1}{(10.164,5.768)}
\gppoint{gp mark 1}{(10.379,5.904)}
\gppoint{gp mark 1}{(10.594,5.563)}
\gppoint{gp mark 1}{(10.810,5.836)}
\gppoint{gp mark 1}{(11.025,5.836)}
\gppoint{gp mark 1}{(11.240,5.904)}
\gppoint{gp mark 1}{(11.456,6.108)}
\gppoint{gp mark 1}{(8.131,2.004)}
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.980cm}{1.478cm}}{\pgfpoint{11.671cm}{8.287cm}}
\end{tikzpicture}
\begin{tikzpicture}[gnuplot]
\tikzset{every node/.append style={scale=1.50}}
\path (0.000,0.000) rectangle (12.500,8.750);
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (2.256,1.478)--(11.671,1.478);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (2.256,1.478)--(2.436,1.478);
\draw[gp path] (11.671,1.478)--(11.491,1.478);
\node[gp node right] at (1.980,1.478) {$0$};
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (2.256,1.660)--(11.671,1.660);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (2.256,1.660)--(2.346,1.660);
\draw[gp path] (11.671,1.660)--(11.581,1.660);
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (2.256,1.841)--(11.671,1.841);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (2.256,1.841)--(2.346,1.841);
\draw[gp path] (11.671,1.841)--(11.581,1.841);
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (2.256,2.023)--(11.671,2.023);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (2.256,2.023)--(2.346,2.023);
\draw[gp path] (11.671,2.023)--(11.581,2.023);
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (2.256,2.204)--(11.671,2.204);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (2.256,2.204)--(2.346,2.204);
\draw[gp path] (11.671,2.204)--(11.581,2.204);
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (2.256,2.386)--(11.671,2.386);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (2.256,2.386)--(2.436,2.386);
\draw[gp path] (11.671,2.386)--(11.491,2.386);
\node[gp node right] at (1.980,2.386) {$200$};
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (2.256,2.567)--(11.671,2.567);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (2.256,2.567)--(2.346,2.567);
\draw[gp path] (11.671,2.567)--(11.581,2.567);
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (2.256,2.749)--(11.671,2.749);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (2.256,2.749)--(2.346,2.749);
\draw[gp path] (11.671,2.749)--(11.581,2.749);
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (2.256,2.931)--(11.671,2.931);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (2.256,2.931)--(2.346,2.931);
\draw[gp path] (11.671,2.931)--(11.581,2.931);
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (2.256,3.112)--(11.671,3.112);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (2.256,3.112)--(2.346,3.112);
\draw[gp path] (11.671,3.112)--(11.581,3.112);
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (2.256,3.294)--(11.671,3.294);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (2.256,3.294)--(2.436,3.294);
\draw[gp path] (11.671,3.294)--(11.491,3.294);
\node[gp node right] at (1.980,3.294) {$400$};
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (2.256,3.475)--(11.671,3.475);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (2.256,3.475)--(2.346,3.475);
\draw[gp path] (11.671,3.475)--(11.581,3.475);
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (2.256,3.657)--(11.671,3.657);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (2.256,3.657)--(2.346,3.657);
\draw[gp path] (11.671,3.657)--(11.581,3.657);
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (2.256,3.838)--(11.671,3.838);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (2.256,3.838)--(2.346,3.838);
\draw[gp path] (11.671,3.838)--(11.581,3.838);
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (2.256,4.020)--(11.671,4.020);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (2.256,4.020)--(2.346,4.020);
\draw[gp path] (11.671,4.020)--(11.581,4.020);
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (2.256,4.202)--(11.671,4.202);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (2.256,4.202)--(2.436,4.202);
\draw[gp path] (11.671,4.202)--(11.491,4.202);
\node[gp node right] at (1.980,4.202) {$600$};
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (2.256,4.383)--(11.671,4.383);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (2.256,4.383)--(2.346,4.383);
\draw[gp path] (11.671,4.383)--(11.581,4.383);
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (2.256,4.565)--(11.671,4.565);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (2.256,4.565)--(2.346,4.565);
\draw[gp path] (11.671,4.565)--(11.581,4.565);
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (2.256,4.746)--(11.671,4.746);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (2.256,4.746)--(2.346,4.746);
\draw[gp path] (11.671,4.746)--(11.581,4.746);
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (2.256,4.928)--(11.671,4.928);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (2.256,4.928)--(2.346,4.928);
\draw[gp path] (11.671,4.928)--(11.581,4.928);
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (2.256,5.109)--(11.671,5.109);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (2.256,5.109)--(2.436,5.109);
\draw[gp path] (11.671,5.109)--(11.491,5.109);
\node[gp node right] at (1.980,5.109) {$800$};
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (2.256,5.291)--(11.671,5.291);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (2.256,5.291)--(2.346,5.291);
\draw[gp path] (11.671,5.291)--(11.581,5.291);
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (2.256,5.473)--(11.671,5.473);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (2.256,5.473)--(2.346,5.473);
\draw[gp path] (11.671,5.473)--(11.581,5.473);
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (2.256,5.654)--(11.671,5.654);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (2.256,5.654)--(2.346,5.654);
\draw[gp path] (11.671,5.654)--(11.581,5.654);
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (2.256,5.836)--(11.671,5.836);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (2.256,5.836)--(2.346,5.836);
\draw[gp path] (11.671,5.836)--(11.581,5.836);
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (2.256,6.017)--(11.671,6.017);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (2.256,6.017)--(2.436,6.017);
\draw[gp path] (11.671,6.017)--(11.491,6.017);
\node[gp node right] at (1.980,6.017) {$1000$};
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (2.256,6.199)--(11.671,6.199);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (2.256,6.199)--(2.346,6.199);
\draw[gp path] (11.671,6.199)--(11.581,6.199);
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (2.256,6.380)--(11.671,6.380);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (2.256,6.380)--(2.346,6.380);
\draw[gp path] (11.671,6.380)--(11.581,6.380);
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (2.256,6.562)--(2.532,6.562);
\draw[gp path] (6.300,6.562)--(11.671,6.562);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (2.256,6.562)--(2.346,6.562);
\draw[gp path] (11.671,6.562)--(11.581,6.562);
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (2.256,6.744)--(2.532,6.744);
\draw[gp path] (6.300,6.744)--(11.671,6.744);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (2.256,6.744)--(2.346,6.744);
\draw[gp path] (11.671,6.744)--(11.581,6.744);
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (2.256,6.925)--(2.532,6.925);
\draw[gp path] (6.300,6.925)--(11.671,6.925);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (2.256,6.925)--(2.436,6.925);
\draw[gp path] (11.671,6.925)--(11.491,6.925);
\node[gp node right] at (1.980,6.925) {$1200$};
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (2.256,7.107)--(2.532,7.107);
\draw[gp path] (6.300,7.107)--(11.671,7.107);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (2.256,7.107)--(2.346,7.107);
\draw[gp path] (11.671,7.107)--(11.581,7.107);
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (2.256,7.288)--(2.532,7.288);
\draw[gp path] (6.300,7.288)--(11.671,7.288);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (2.256,7.288)--(2.346,7.288);
\draw[gp path] (11.671,7.288)--(11.581,7.288);
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (2.256,7.470)--(2.532,7.470);
\draw[gp path] (6.300,7.470)--(11.671,7.470);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (2.256,7.470)--(2.346,7.470);
\draw[gp path] (11.671,7.470)--(11.581,7.470);
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (2.256,7.651)--(2.532,7.651);
\draw[gp path] (6.300,7.651)--(11.671,7.651);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (2.256,7.651)--(2.346,7.651);
\draw[gp path] (11.671,7.651)--(11.581,7.651);
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (2.256,7.833)--(2.532,7.833);
\draw[gp path] (6.300,7.833)--(11.671,7.833);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (2.256,7.833)--(2.436,7.833);
\draw[gp path] (11.671,7.833)--(11.491,7.833);
\node[gp node right] at (1.980,7.833) {$1400$};
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (2.256,8.015)--(2.532,8.015);
\draw[gp path] (6.300,8.015)--(11.671,8.015);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (2.256,8.015)--(2.346,8.015);
\draw[gp path] (11.671,8.015)--(11.581,8.015);
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (2.256,8.196)--(11.671,8.196);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (2.256,8.196)--(2.346,8.196);
\draw[gp path] (11.671,8.196)--(11.581,8.196);
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (2.256,1.478)--(2.256,8.287);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (2.256,1.478)--(2.256,1.658);
\draw[gp path] (2.256,8.287)--(2.256,8.107);
\node[gp node center] at (2.256,1.016) {$0$};
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (3.302,1.478)--(3.302,6.490);
\draw[gp path] (3.302,8.107)--(3.302,8.287);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (3.302,1.478)--(3.302,1.658);
\draw[gp path] (3.302,8.287)--(3.302,8.107);
\node[gp node center] at (3.302,1.016) {$5$};
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (4.348,1.478)--(4.348,6.490);
\draw[gp path] (4.348,8.107)--(4.348,8.287);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (4.348,1.478)--(4.348,1.658);
\draw[gp path] (4.348,8.287)--(4.348,8.107);
\node[gp node center] at (4.348,1.016) {$10$};
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (5.394,1.478)--(5.394,6.490);
\draw[gp path] (5.394,8.107)--(5.394,8.287);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (5.394,1.478)--(5.394,1.658);
\draw[gp path] (5.394,8.287)--(5.394,8.107);
\node[gp node center] at (5.394,1.016) {$15$};
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (6.440,1.478)--(6.440,8.287);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (6.440,1.478)--(6.440,1.658);
\draw[gp path] (6.440,8.287)--(6.440,8.107);
\node[gp node center] at (6.440,1.016) {$20$};
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (7.487,1.478)--(7.487,8.287);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (7.487,1.478)--(7.487,1.658);
\draw[gp path] (7.487,8.287)--(7.487,8.107);
\node[gp node center] at (7.487,1.016) {$25$};
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (8.533,1.478)--(8.533,8.287);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (8.533,1.478)--(8.533,1.658);
\draw[gp path] (8.533,8.287)--(8.533,8.107);
\node[gp node center] at (8.533,1.016) {$30$};
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (9.579,1.478)--(9.579,8.287);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (9.579,1.478)--(9.579,1.658);
\draw[gp path] (9.579,8.287)--(9.579,8.107);
\node[gp node center] at (9.579,1.016) {$35$};
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (10.625,1.478)--(10.625,8.287);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (10.625,1.478)--(10.625,1.658);
\draw[gp path] (10.625,8.287)--(10.625,8.107);
\node[gp node center] at (10.625,1.016) {$40$};
\gpcolor{rgb color={0.702,0.702,0.702}}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (11.671,1.478)--(11.671,8.287);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (11.671,1.478)--(11.671,1.658);
\draw[gp path] (11.671,8.287)--(11.671,8.107);
\node[gp node center] at (11.671,1.016) {$45$};
\draw[gp path] (2.256,8.287)--(2.256,1.478)--(11.671,1.478)--(11.671,8.287)--cycle;
\gpcolor{color=gp lt color border}
\node[gp node center,rotate=-270] at (-0.183,4.882) {Mesh quality};
\node[gp node center] at (6.963,0.323) {Optimization step};
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetlinewidth{1.00}
\draw[gp path] (2.532,6.490)--(2.532,8.107)--(6.300,8.107)--(6.300,6.490)--cycle;
\gpcolor{color=gp lt color border}
\node[gp node left] at (3.540,7.760) {$b = 0.00001$};
\gpcolor{rgb color={0.800,0.000,0.063}}
\gpsetdashtype{gp dt 1}
\gpsetlinewidth{3.00}
\draw[gp path] (2.808,7.760)--(3.264,7.760);
\draw[gp path] (2.256,1.528)--(2.465,1.532)--(2.674,1.537)--(2.884,1.542)--(3.093,1.547)--(3.302,1.552)--(3.511,1.559)--(3.721,1.565)--(3.930,1.572)--(4.139,1.580)--(4.348,1.589)--(4.557,1.598)--(4.767,1.608)--(4.976,1.618)--(5.185,1.630)--(5.394,1.642)--(5.604,1.655)--(5.813,1.669)--(6.022,1.684)--(6.231,1.701)--(6.440,1.718)--(6.650,1.742)--(6.859,1.774)--(7.068,1.811)--(7.277,1.853)--(7.487,1.901)--(7.696,1.955)--(7.905,2.017)--(8.114,2.088)--(8.323,2.168)--(8.533,2.261)--(8.742,2.366)--(8.951,2.488)--(9.160,2.627)--(9.370,2.787)--(9.579,2.972)--(9.788,3.184)--(9.997,3.429)--(10.206,3.711)--(10.416,4.038)--(10.625,4.416)--(10.834,4.853)--(11.043,5.360)--(11.253,5.944)--(11.462,6.624);
\gpcolor{color=gp lt color border}
\node[gp node left] at (3.540,7.298) {$b = 0.001$};
\gpcolor{rgb color={0.800,0.000,0.663}}
\draw[gp path] (2.808,7.298)--(3.264,7.298);
\draw[gp path] (2.256,1.528)--(2.465,1.532)--(2.674,1.537)--(2.884,1.542)--(3.093,1.547)--(3.302,1.552)--(3.511,1.559)--(3.721,1.565)--(3.930,1.572)--(4.139,1.580)--(4.348,1.589)--(4.557,1.598)--(4.767,1.608)--(4.976,1.618)--(5.185,1.630)--(5.394,1.642)--(5.604,1.655)--(5.813,1.669)--(6.022,1.685)--(6.231,1.701)--(6.440,1.718)--(6.650,1.742)--(6.859,1.774)--(7.068,1.811)--(7.277,1.853)--(7.487,1.901)--(7.696,1.955)--(7.905,2.017)--(8.114,2.088)--(8.323,2.168)--(8.533,2.261)--(8.742,2.367)--(8.951,2.488)--(9.160,2.627)--(9.370,2.787)--(9.579,2.972)--(9.788,3.184)--(9.997,3.429)--(10.206,3.712)--(10.416,4.038)--(10.625,4.416)--(10.834,4.853)--(11.043,5.359)--(11.253,5.947)--(11.462,6.625);
\gpcolor{color=gp lt color border}
\node[gp node left] at (3.540,6.836) {$b = 0.01$};
\gpcolor{rgb color={0.329,0.000,0.800}}
\draw[gp path] (2.808,6.836)--(3.264,6.836);
\draw[gp path] (2.256,1.528)--(2.465,1.533)--(2.674,1.537)--(2.884,1.542)--(3.093,1.547)--(3.302,1.553)--(3.511,1.559)--(3.721,1.566)--(3.930,1.573)--(4.139,1.581)--(4.348,1.589)--(4.557,1.599)--(4.767,1.609)--(4.976,1.620)--(5.185,1.631)--(5.394,1.644)--(5.604,1.657)--(5.813,1.671)--(6.022,1.687)--(6.231,1.703)--(6.440,1.721)--(6.650,1.744)--(6.859,1.777)--(7.068,1.814)--(7.277,1.856)--(7.487,1.904)--(7.696,1.959)--(7.905,2.021)--(8.114,2.092)--(8.323,2.173)--(8.533,2.266)--(8.742,2.373)--(8.951,2.494)--(9.160,2.634)--(9.370,2.795)--(9.579,2.980)--(9.788,3.194)--(9.997,3.440)--(10.206,3.723);
\gpcolor{rgb color={0.800,0.000,0.063}}
\gpsetdashtype{gp dt 3}
\draw[gp path] (2.256,1.484)--(2.465,1.484)--(2.674,1.485)--(2.884,1.485)--(3.093,1.485)--(3.302,1.486)--(3.511,1.486)--(3.721,1.487)--(3.930,1.487)--(4.139,1.488)--(4.348,1.489)--(4.557,1.489)--(4.767,1.490)--(4.976,1.491)--(5.185,1.492)--(5.394,1.493)--(5.604,1.494)--(5.813,1.495)--(6.022,1.496)--(6.231,1.497)--(6.440,1.498)--(6.650,1.500)--(6.859,1.501)--(7.068,1.503)--(7.277,1.505)--(7.487,1.507)--(7.696,1.509)--(7.905,1.511)--(8.114,1.514)--(8.323,1.516)--(8.533,1.519)--(8.742,1.522)--(8.951,1.525)--(9.160,1.528)--(9.370,1.532)--(9.579,1.536)--(9.788,1.540)--(9.997,1.544)--(10.206,1.549)--(10.416,1.554)--(10.625,1.559)--(10.834,1.565)--(11.043,1.572)--(11.253,1.578)--(11.462,1.586);
\gpcolor{rgb color={0.800,0.000,0.663}}
\draw[gp path] (2.256,1.484)--(2.465,1.484)--(2.674,1.485)--(2.884,1.485)--(3.093,1.485)--(3.302,1.486)--(3.511,1.486)--(3.721,1.487)--(3.930,1.487)--(4.139,1.488)--(4.348,1.489)--(4.557,1.489)--(4.767,1.490)--(4.976,1.491)--(5.185,1.492)--(5.394,1.493)--(5.604,1.494)--(5.813,1.495)--(6.022,1.496)--(6.231,1.497)--(6.440,1.498)--(6.650,1.500)--(6.859,1.501)--(7.068,1.503)--(7.277,1.505)--(7.487,1.507)--(7.696,1.509)--(7.905,1.511)--(8.114,1.514)--(8.323,1.516)--(8.533,1.519)--(8.742,1.522)--(8.951,1.525)--(9.160,1.528)--(9.370,1.532)--(9.579,1.536)--(9.788,1.540)--(9.997,1.544)--(10.206,1.549)--(10.416,1.554)--(10.625,1.559)--(10.834,1.565)--(11.043,1.572)--(11.253,1.578)--(11.462,1.586);
\gpcolor{rgb color={0.329,0.000,0.800}}
\draw[gp path] (2.256,1.484)--(2.465,1.484)--(2.674,1.485)--(2.884,1.485)--(3.093,1.486)--(3.302,1.486)--(3.511,1.486)--(3.721,1.487)--(3.930,1.487)--(4.139,1.488)--(4.348,1.489)--(4.557,1.489)--(4.767,1.490)--(4.976,1.491)--(5.185,1.492)--(5.394,1.493)--(5.604,1.494)--(5.813,1.495)--(6.022,1.496)--(6.231,1.497)--(6.440,1.499)--(6.650,1.500)--(6.859,1.502)--(7.068,1.504)--(7.277,1.505)--(7.487,1.507)--(7.696,1.509)--(7.905,1.512)--(8.114,1.514)--(8.323,1.517)--(8.533,1.520)--(8.742,1.523)--(8.951,1.526)--(9.160,1.529)--(9.370,1.533)--(9.579,1.537)--(9.788,1.541)--(9.997,1.546)--(10.206,1.550);
\gpdefrectangularnode{gp plot 1}{\pgfpoint{2.256cm}{1.478cm}}{\pgfpoint{11.671cm}{8.287cm}}
\end{tikzpicture}
